Probing Kaons as Light-Strange Tetraquarks through Spectral and Decay Dynamics

Motivated by the discovery of several kaon-like states observed at BESIII and LHCb, this study explores S-wave and P-wave tetraquark states with quark contents $ss\bar{s}\bar{q}$ and $sq\bar{q}\bar{q}$ using potential-based phenomenology. The tetraquarks are modeled as diquark-antidiquark systems in antitriplet-triplet and sextet-antisextet color configurations. The mass spectra are calculated using the Cornell potential, while decay properties are analyzed through Fierz rearrangement. A comparison with experimentally observed states is provided to enhance our understanding of light-light tetraquark systems with non-homogeneous quark compositions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

